On the Job Training

We propose a new framework for building and evaluating machine learning algorithms. We argue that many real-world problems require an agent which must quickly learn to respond to demands, yet can continue to perform and respond to new training throughout its useful life. We give a framework for how such agents can be built, describe several metrics for evaluating them, and show that subtle changes in system construction can significantly affect agent performance.

==> cumulative_error.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cumulative_error}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,3083){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,4517){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2475,7383){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2475,8817){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4353,1100){\makebox(0,0){\strut{} 2}}%
\put(5956,1100){\makebox(0,0){\strut{} 4}}%
\put(7558,1100){\makebox(0,0){\strut{} 6}}%
\put(9161,1100){\makebox(0,0){\strut{} 8}}%
\put(10764,1100){\makebox(0,0){\strut{} 10}}%
\put(12367,1100){\makebox(0,0){\strut{} 12}}%
\put(13969,1100){\makebox(0,0){\strut{} 14}}%
\put(15572,1100){\makebox(0,0){\strut{} 16}}%
\put(17175,1100){\makebox(0,0){\strut{} 18}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Cumulative Error}}}%
\put(9962,275){\makebox(0,0){\strut{}Queries}}%
%%\put(2750,217){\makebox(0,0)[l]{\strut{}Queries}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Active Learner}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}OJT}}%
\end{picture}%
\endgroup
\endinput


==> missrate.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{missrate}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2879){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,4107){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,5336){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,6564){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2475,7793){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2475,9021){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4353,1100){\makebox(0,0){\strut{} 2}}%
\put(5956,1100){\makebox(0,0){\strut{} 4}}%
\put(7558,1100){\makebox(0,0){\strut{} 6}}%
\put(9161,1100){\makebox(0,0){\strut{} 8}}%
\put(10764,1100){\makebox(0,0){\strut{} 10}}%
\put(12367,1100){\makebox(0,0){\strut{} 12}}%
\put(13969,1100){\makebox(0,0){\strut{} 14}}%
\put(15572,1100){\makebox(0,0){\strut{} 16}}%
\put(17175,1100){\makebox(0,0){\strut{} 18}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}Miss rate}}}%
%%\put(9962,275){\makebox(0,0){\strut{}Query #}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Active Learner}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}OJT}}%
\end{picture}%
\endgroup
\endinput

